Atlases Are Already Inside: Recovering Population Templates from Pretrained Diffusion Models

We present a new inference-time sampler for diffusion models that gives a pretrained model a capability it was never trained for: constructing the atlas of the population it synthesizes. The sampler converges from every random seed to the population's central anatomy, which we call the \emph{intrinsic atlas}. The advantage is threefold. (1) It requires no retraining. A diffusion model that has already learned a coherent population, including the released ones, yields its atlas in a single inference pass without involving deformable registration. (2) It applies to multiple domains, such as brain MRI, chest X-ray, faces, and 3D shapes. (3) It extends to subpopulations. One age-conditioned model gives an atlas at any age in its training range, and the resulting family reproduces the CSF expansion of healthy aging. Evaluated as a registration target, the intrinsic atlas is best or second-best on every dataset against classical and learned templates, and the most central template on held-out brain MRI cohorts. Atlas construction can be reframed as a byproduct of generative modeling: a diffusion model is a learned representation of population structure, and the atlas is what it already contains.

==> figures/fig_algo.tex <==
\begin{tikzpicture}[font=\normalsize]

% ================= column headers =================
\node[font=\large] at (0, 1.55) {$x_T$};
\node[font=\large] at (5*\dx, 1.55) {$x_0$};
\foreach \i in {0,...,5}{%
  \node[lgry, font=\scriptsize] at (\i*\dx, 1.15) {$t=\ts{\i}$};
}
% \node[font=\bfseries] at (2.5*\dx, 2.25)
%   {Reverse diffusion as a Markov chain --- same model, different noise seeds};

% ================= TOP: standard DDPM =================
\chainblock{0}{std}{ddpmcol}{$x_{t-1}=\mu_\theta+\sigma_t z$}{left}
% block label (left)
\node[ddpmcol, font=\bfseries\small, rotate=90, align=center]
  at (-1.9, {0-\thdrop-0.5*\rowsep})
  {Standard DDPM};
% seed labels
\node[lgry, font=\scriptsize, rotate=90] at (-0.95, {0-\thdrop}) {seed 1};
\node[lgry, font=\scriptsize, rotate=90] at (-0.95, {0-\thdrop-\rowsep}) {seed 4};
% right annotation
\draw[ddpmcol, line width=1.2pt]
  ($(5*\dx+1.05, {0-\thdrop+0.85})$) -- ($(5*\dx+1.05, {0-\thdrop-\rowsep-0.85})$);
\node[ddpmcol, font=\bfseries\small, align=left, anchor=west]
  at (5*\dx+1.2, {0-\thdrop-0.5*\rowsep})
  {2 different\\outputs\\(corr 0.66)};

% ================= divider =================
\draw[lgry!60, dashed, line width=0.8pt]
  (-1.4, {0-\thdrop-\rowsep-1.15}) -- (5*\dx+1.0, {0-\thdrop-\rowsep-1.15});

% ================= BOTTOM: ourscol (deterministic) =================
\pgfmathsetmacro{\yB}{0-\thdrop-\rowsep-2.15}
\chainblock{\yB}{ours}{ourscol}{$x_{t-1}=\mu_\theta$}{left}
\node[ourscol, font=\bfseries\small, rotate=90, align=center]
  at (-1.9, {\yB-\thdrop-0.5*\rowsep})
  {Atlas Construction};
\node[lgry, font=\scriptsize, rotate=90] at (-0.95, {\yB-\thdrop}) {seed 1};
\node[lgry, font=\scriptsize, rotate=90] at (-0.95, {\yB-\thdrop-\rowsep}) {seed 4};
\draw[ourscol, line width=1.2pt]
  ($(5*\dx+1.05, {\yB-\thdrop+0.85})$) -- ($(5*\dx+1.05, {\yB-\thdrop-\rowsep-0.85})$);
\node[ourscol, font=\bfseries\small, align=left, anchor=west]
  at (5*\dx+1.2, {\yB-\thdrop-0.5*\rowsep})
  {same template\\every seed\\(corr 0.9999)};

% ================= caption =================
% \node[font=\small, align=center] at (2.5*\dx, {\yB-\thdrop-\rowsep-1.35})
%   {Dropping $\sigma_t z$ turns generation (a new sample each run)
%    into recovery (the same template every run).};

\end{tikzpicture}



==> figures/funnel/fig_funnel.tex <==
% Two-panel variant: posterior-mean vs stochastic, state x_t. Same data/preamble as fig_funnel_compare.tex
% Single-row variant (state x_t only): three large panels. Same data files / preamble as fig_funnel_compare.tex
% Convergence-funnel comparison (data-driven TikZ/pgfplots).
% Requires in preamble: \usepackage{pgfplots}\pgfplotsset{compat=1.16}\usepgfplotslibrary{groupplots}
% Data: figures/funnel/{mean,ddim0,stoch}_{xt,x0}.dat  columns: step s0..s5 (raw deviation) u0..u5 (symlog: sign(x)log10(1+|x|))
% Edit knobs: \funnelNS (steps shown), colours, marker sizes, annotation strings below.
\newcommand{\funnelNS}{50}
\definecolor{seedA}{HTML}{1F77B4}\definecolor{seedB}{HTML}{FF7F0E}\definecolor{seedC}{HTML}{2CA02C}
\definecolor{seedD}{HTML}{D62728}\definecolor{seedE}{HTML}{9467BD}\definecolor{seedF}{HTML}{8C564B}
\pgfplotsset{
  funnel axis/.style={
    width=0.52\linewidth, height=0.42\linewidth,
    y dir=reverse, ymin=-2, ymax=\funnelNS+3,
    xmin=-3.3, xmax=3.3,
    xtick={-3.0043,-2.0043,-1.0414,0,1.0414,2.0043,3.0043},
    xticklabels={$-10^{3}$,,$-10^{1}$,$0$,$10^{1}$,,$10^{3}$},
    ytick={0,10,20,30,40,50},
    grid=both, grid style={black!12}, tick label style={font=\scriptsize},
    label style={font=\scriptsize}, title style={font=\small, align=center, yshift=-1pt},
    every axis plot/.append style={line width=0.95pt, mark size=1.1pt, mark repeat=3, mark phase=1, mark options={solid}, smooth},
    axis line style={black!60},
  },
  seed/.style n args={2}{color=#1, mark=*, mark options={fill=#1, draw=#1}, table/x=u#2, table/y=step},
  init/.style={only marks, mark=o, mark size=3.2pt, line width=1.1pt},
}
% one panel: #1 = data file stem (mean|ddim0|stoch), #2 = quantity (xt|x0)
\newcommand{\funnelpanel}[2]{%
  \addplot[seed={seedA}{0}] table {figures/funnel/#1_#2.dat};
  \addplot[seed={seedB}{1}] table {figures/funnel/#1_#2.dat};
  \addplot[seed={seedC}{2}] table {figures/funnel/#1_#2.dat};
  \addplot[seed={seedD}{3}] table {figures/funnel/#1_#2.dat};
  \addplot[seed={seedE}{4}] table {figures/funnel/#1_#2.dat};
  \addplot[seed={seedF}{5}] table {figures/funnel/#1_#2.dat};
  % initializations (step 0) as open circles
  \addplot[init, seedA] table[x=u0, y=step, restrict expr to domain={\thisrow{step}}{0:0}] {figures/funnel/#1_#2.dat};
  \addplot[init, seedB] table[x=u1, y=step, restrict expr to domain={\thisrow{step}}{0:0}] {figures/funnel/#1_#2.dat};
  \addplot[init, seedC] table[x=u2, y=step, restrict expr to domain={\thisrow{step}}{0:0}] {figures/funnel/#1_#2.dat};
  \addplot[init, seedD] table[x=u3, y=step, restrict expr to domain={\thisrow{step}}{0:0}] {figures/funnel/#1_#2.dat};
  \addplot[init, seedE] table[x=u4, y=step, restrict expr to domain={\thisrow{step}}{0:0}] {figures/funnel/#1_#2.dat};
  \addplot[init, seedF] table[x=u5, y=step, restrict expr to domain={\thisrow{step}}{0:0}] {figures/funnel/#1_#2.dat};
  \draw[black!40] (axis cs:0,-2) -- (axis cs:0,\funnelNS+3);
}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.6cm, ylabels at=edge left, yticklabels at=edge left}, funnel axis]
\nextgroupplot[title={posterior-mean iteration}, ylabel={\small step}, xlabel={\small deviation from consensus}]
  \funnelpanel{mean}{xt}
  \addplot[only marks, mark=star, mark size=6pt, line width=1.2pt, black] coordinates {(0,\funnelNS)};
\nextgroupplot[title={stochastic sampling}, xlabel={\small deviation from consensus}]
  \funnelpanel{stoch}{xt}
  \addplot[only marks, mark=square*, mark size=2.4pt, seedA] coordinates {(0.118,\funnelNS)};
  \addplot[only marks, mark=square*, mark size=2.4pt, seedB] coordinates {(0.102,\funnelNS)};
  \addplot[only marks, mark=square*, mark size=2.4pt, seedC] coordinates {(-0.351,\funnelNS)};
  \addplot[only marks, mark=square*, mark size=2.4pt, seedD] coordinates {(0.214,\funnelNS)};
  \addplot[only marks, mark=square*, mark size=2.4pt, seedE] coordinates {(0.030,\funnelNS)};
  \addplot[only marks, mark=square*, mark size=2.4pt, seedF] coordinates {(-0.018,\funnelNS)};
\end{groupplot}
\end{tikzpicture}


==> figures/teaser/fig_teaser_fancy.tex <==
% Teaser (aesthetic version 2): floating 3D brains and faces with contact shadows, chest X-rays as cards,
% atlas above with a glow, badge labels. Requires \usetikzlibrary{arrows.meta,shadows,fadings,calc,shapes.misc}
% Images: figures/teaser/{brain,chest,face}_atlas.png and _indNN.png (brain/face PNGs are RGBA, transparent background)
\newlength{\tzW}\setlength{\tzW}{2.0cm}
\definecolor{glow}{HTML}{F5B041}\definecolor{keyline}{HTML}{FFFFFF}\definecolor{cone}{HTML}{95A5A6}
\definecolor{slate}{HTML}{2C3E50}\definecolor{accent}{HTML}{C0392B}
\tikzset{
  card/.style={inner sep=0pt, transform shape, draw=keyline, line width=0.6pt,
               drop shadow={opacity=0.35, shadow xshift=1.2pt, shadow yshift=-1.4pt, fill=black}},
  float/.style={inner sep=0pt, transform shape},
  atlascard/.style={inner sep=0pt, draw=keyline, line width=1.0pt, drop shadow={opacity=0.5, shadow xshift=1.5pt, shadow yshift=-2pt, fill=black}},
  atlasfloat/.style={inner sep=0pt},
  deckpersp/.style={yslant=0.16, xslant=-0.22},
  flatdeck/.style={yslant=0.0, xslant=0.0},
  title/.style={font=\small\scshape, text=slate},
  badge/.style={rounded rectangle, fill=slate, text=white, font=\scriptsize\scshape, inner xsep=6pt, inner ysep=2.2pt},
}
% soft elliptical contact shadow under a floating object: \contactshadow{x}{y}{rx}{ry}
\newcommand{\contactshadow}[4]{\fill[black, path fading=circle with fuzzy edge 20 percent, opacity=0.5] (#1,#2) ellipse (#3 and #4);}
% \fcard{style}{stem}{idx}{x}{y}{scale}{rotate}
\newcommand{\fcard}[7]{\node[#1, rotate=#7] at (#4,#5) {\includegraphics[width=#6\tzW]{figures/teaser/#2_ind#3.png}};}
% \fancycolumn[deck style]{card style: card|float}{stem}{xshift}{title}
\newcommand{\fancycolumn}[5][deckpersp]{%
\begin{scope}[shift={(#4,0)}]
  \fill[cone, opacity=0.12] (-1.55,0.55) .. controls (-0.95,1.6) and (-0.8,2.2) .. (-0.78,2.6) -- (0.78,2.6) .. controls (0.8,2.2) and (0.95,1.6) .. (1.55,0.55) -- cycle;
  \begin{scope}[#1]
    \ifthenelse{\equal{#2}{float}}{\contactshadow{0}{-0.75}{1.35}{0.22}}{}
    \fcard{#2}{#3}{05}{-1.05}{0.95}{0.70}{-4}
    \fcard{#2}{#3}{04}{1.05}{0.90}{0.70}{5}
    \fcard{#2}{#3}{03}{-0.55}{0.55}{0.78}{-2}
    \fcard{#2}{#3}{02}{0.60}{0.50}{0.78}{3}
    \fcard{#2}{#3}{01}{0.0}{0.05}{0.90}{0}
  \end{scope}
  \shade[inner color=glow!65, outer color=white, opacity=0.95] (0,3.6) circle (1.75);
  \ifthenelse{\equal{#2}{float}}{\contactshadow{0}{2.62}{1.0}{0.16}\node[atlasfloat] at (0,3.6) {\includegraphics[width=1.2\tzW]{figures/teaser/#3_atlas.png}};}%
                                {\node[atlascard] at (0,3.6) {\includegraphics[width=1.2\tzW]{figures/teaser/#3_atlas.png}};}
  \node[badge] at (0,5.05) {intrinsic atlas};
  \node[title] at (0,-1.35) {#5};
\end{scope}}
\begin{tikzpicture}[x=1cm,y=1cm]
  \fancycolumn[flatdeck]{float}{brain}{0}{3D brain MRI}
  \fancycolumn{card}{chest}{4.6}{chest X-ray}
  \fancycolumn[flatdeck]{float}{face}{9.2}{faces}
\end{tikzpicture}

